SciFi: A Safe, Lightweight, User-Friendly, and Fully Autonomous Agentic AI Workflow for Scientific Applications

Recent advances in agentic AI have enabled increasingly autonomous workflows, but existing systems still face substantial challenges in achieving reliable deployment in real-world scientific research. In this work, we present a safe, lightweight, and user-friendly agentic framework for the autonomous execution of well-defined scientific tasks. The framework combines an isolated execution environment, a three-layer agent loop, and a self-assessing do-until mechanism to ensure safe and reliable operation while effectively leveraging large language models of varying capability levels. By focusing on structured tasks with clearly defined context and stopping criteria, the framework supports end-to-end automation with minimal human intervention, enabling researchers to offload routine workloads and devote more effort to creative activities and open-ended scientific inquiry.

==> task_calovq/description.tex <==

\documentclass[10pt, class=article, crop]{standalone}

\usepackage{xcolor}
\usepackage{amsmath}
\usepackage{tcolorbox}
\usepackage{enumitem}
\usepackage{tikz}
\usepackage[T1]{fontenc}
\usepackage{graphicx}



\tcbuselibrary{skins}

\definecolor{framegray}{HTML}{BDBDBD}
\definecolor{titlebg}{HTML}{37474F}
\definecolor{secbg}{HTML}{546E7A}

\setlength{\parindent}{0pt}

\providecommand{\tsec}[1]{%
  \tikz[baseline=(S.base)]{\node[fill=secbg, text=white,
    inner xsep=5pt, inner ysep=1.5pt, rounded corners=1.5pt,
    font=\sffamily\bfseries\scriptsize] (S) {#1};}\par\vspace{3pt}}

\providecommand{\rowsep}{\vspace{6pt}\hrule height 0.3pt\vspace{6pt}}

\begin{document}

\begin{tcolorbox}[enhanced, sharp corners, boxrule=0.5pt,
    colframe=framegray, colback=white,
    width=6in,
    left=8pt, right=8pt, top=6pt, bottom=6pt,
    title={\sffamily\bfseries Calo-VQ Paper Reproduction},
    coltitle=white, colbacktitle=titlebg, fonttitle=\normalsize]

\tsec{Context}
{\scriptsize\sffamily
CaloVQ (arXiv:2405.06605) generates fast calorimeter showers using VQ-VAE + Conditional GPT.
Repo: \texttt{github.com/qibin2020/calo-VQ}. Pre-trained checkpoints in \texttt{models/}.

\smallskip
Geant4 truth for Dataset2 (1.3\,GB): Zenodo record 6366271.

\smallskip
Generation command:
\texttt{python gen-tools.py --out gen\_ds2.h5 --model models/ds2-model-final\_new/... --type 2 --nevts 1000 --batch-size 100}

\smallskip
Use \texttt{-{}-gpus 1}. Python\,3.10, pytorch-cuda=12.4, pip${<}$24.1, numpy${<}$2.0, PL\,1.6.5.
Fix \texttt{running\_sanity\_check} $\to$ \texttt{sanity\_checking} in 3 source files.
}

\rowsep

\tsec{Todo}
{\scriptsize\sffamily
\begin{enumerate}[nosep,leftmargin=1.5em,topsep=0pt]
  \item Clone calo-VQ, set up shared env named \texttt{calovq}
        (check \texttt{/mnt/sci\_envs/calovq} first --- reuse if exists)
        with \texttt{common\_env}, fix PL source patches.
  \item Write a generation script, submit as a SLURM GPU job
        (1\,GPU, shared QOS) via \texttt{NERSC\_slurm} skill. Wait for completion.
  \item Download Geant4 truth from Zenodo.
  \item Write a comparison script: 6-panel dashboard
        (incident energy, total energy, $E_\text{tot}/E_\text{inc}$,
        scatter, longitudinal profile, sparsity)
        overlaying generated vs.\ truth. Save as \texttt{summary\_dashboard.png}.
\end{enumerate}
}

\rowsep

\tsec{Expect}
{\scriptsize\sffamily
\begin{itemize}[nosep,leftmargin=1em,topsep=0pt]
  \item \texttt{gen\_ds2.h5} exists with keys
        \texttt{showers}\,(1000,\,6480) and
        \texttt{incident\_energies}\,(1000,\,1)
  \item \texttt{dataset\_2\_2.hdf5} exists, ${>}\,1$\,GB
  \item \texttt{summary\_dashboard.png} exists, ${>}\,50$\,KB
  \item Generation ran via SLURM (\texttt{sbatch} was used)
\end{itemize}
}

\rowsep

\tsec{Output}
\centering
\includegraphics[width=0.85\linewidth]{calovq_dashboard.png}

\end{tcolorbox}

\end{document}


==> task_gausfit/description.tex <==

\documentclass[10pt, class=article, crop]{standalone}

\usepackage{xcolor}
\usepackage{tcolorbox}
\usepackage{enumitem}
\usepackage{tikz}
\usepackage[T1]{fontenc}
\usepackage{graphicx}
\tcbuselibrary{skins}

\definecolor{framegray}{HTML}{BDBDBD}
\definecolor{titlebg}{HTML}{37474F}
\definecolor{secbg}{HTML}{546E7A}
\definecolor{emptyfg}{HTML}{9E9E9E}
\definecolor{colA}{HTML}{F57C00}
\definecolor{colB}{HTML}{1976D2}
\definecolor{colC}{HTML}{388E3C}

\setlength{\parindent}{0pt}

\providecommand{\tsec}[1]{%
  \tikz[baseline=(S.base)]{\node[fill=secbg, text=white,
    inner xsep=5pt, inner ysep=1.5pt, rounded corners=1.5pt,
    font=\sffamily\bfseries\scriptsize] (S) {#1};}\par\vspace{3pt}}

\providecommand{\clabel}[2]{%
  \begin{tcolorbox}[enhanced, sharp corners, boxrule=0pt,
    colback=#1, coltext=white, left=4pt, right=4pt, top=1.5pt, bottom=1.5pt,
    nobeforeafter, box align=center, halign=center]
  {\sffamily\bfseries\footnotesize #2}\end{tcolorbox}}

\providecommand{\threecolrow}[3]{%
  \begin{minipage}[t]{0.305\linewidth}\raggedright #1\end{minipage}\hfill
  \begin{minipage}[t]{0.325\linewidth}\raggedright #2\end{minipage}\hfill
  \begin{minipage}[t]{0.325\linewidth}\raggedright #3\end{minipage}}

\providecommand{\rowsep}{\vspace{6pt}\hrule height 0.3pt\vspace{6pt}}

\begin{document}

\begin{tcolorbox}[enhanced, sharp corners, boxrule=0.5pt,
    colframe=framegray, colback=white,
    width=6in,
    left=6pt, right=6pt, top=6pt, bottom=6pt,
    title={\sffamily\bfseries ROOT Gaussian Histogram Fit},
    coltitle=white, colbacktitle=titlebg, fonttitle=\normalsize]

\threecolrow{\clabel{colA}{Simple (NL)}}{\clabel{colB}{Structured (ST)}}{\clabel{colC}{Exhaustive (EX)}}

\rowsep

\tsec{Context}
\threecolrow
  {{\scriptsize\sffamily\color{emptyfg}\itshape (empty)}}
  {{\scriptsize\sffamily Use the \texttt{root\_env} skill to set up a ROOT environment.
    The skill handles env discovery at \texttt{/mnt/sci\_envs/}
    and installation if no env is found.}}
  {{\scriptsize\sffamily Shared ROOT env may exist at \texttt{/mnt/sci\_envs/root/}.
    The \texttt{root\_env} skill teaches discover, verify, reuse
    --- or create new. Rule: reuse or create, never modify existing.}}

\rowsep

\tsec{Todo}
\threecolrow
{{\scriptsize\sffamily
  Sample 10\,000 from $\mathcal{N}(2.5, 0.7)$, fill a ROOT
  \texttt{TH1F}, fit with \texttt{gaus}, write
  \texttt{fit\_params.json} (mean, sigma, const)
  and \texttt{fit.png}.}}
{{\scriptsize\sffamily
  \begin{enumerate}[nosep,leftmargin=1.5em,topsep=0pt]
    \item Use \texttt{root\_env} skill to obtain a working ROOT env.
    \item Write \texttt{gauss\_fit.py}: sample $10^4$ from
          $\mathcal{N}(2.5, 0.7)$ into \texttt{TH1F}
          (100 bins, $[-1,6]$), fit \texttt{gaus},
          save \texttt{fit\_params.json} + \texttt{fit.png}.
    \item Run in ROOT environment.
  \end{enumerate}}}
{{\scriptsize\sffamily
  \begin{enumerate}[nosep,leftmargin=1.5em,topsep=0pt]
    \item Follow \texttt{root\_env} skill: check
          \texttt{.../bin/python}, verify \texttt{import ROOT}.
    \item If no env, create via skill Step\,2
          (\texttt{timeout:\,600}).
    \item Write \texttt{gauss\_fit.py}:
          \begin{itemize}[nosep,leftmargin=0.8em,topsep=0pt]
            \item Seed: \texttt{gRandom.SetSeed(1234)}
            \item \texttt{TH1F("h","Gaussian",100,-1,6)}
            \item Fill $10^4 \times$ \texttt{gRandom.Gaus(2.5,0.7)}
            \item Fit \texttt{"gaus","Q"}, extract params
            \item Save \texttt{.json} + \texttt{.png}
          \end{itemize}
    \item Run in ROOT env.
  \end{enumerate}}}

\rowsep

\tsec{Expect}
{\scriptsize\sffamily
\begin{itemize}[nosep,leftmargin=1em,topsep=0pt]
  \item \texttt{fit\_params.json} exists with keys \texttt{const}, \texttt{mean}, \texttt{sigma};
        \enspace mean $\in [2.4,\, 2.6]$, \enspace sigma $\in [0.6,\, 0.8]$
  \item \texttt{fit.png} exists, valid PNG, ${>}\,1$\,KB
\end{itemize}}

\rowsep

\tsec{Output}
\threecolrow
  {\centering\includegraphics[width=\linewidth]{fit_NL.png}}
  {\centering\includegraphics[width=\linewidth]{fit_ST.png}}
  {\centering\includegraphics[width=\linewidth]{fit_EX.png}}

\end{tcolorbox}

\end{document}


==> task_lhco/task-desc-lhco-guided.tex <==

\documentclass[10pt, class=article, crop]{standalone}
\usepackage{xcolor}\usepackage{tcolorbox}\usepackage{enumitem}\usepackage{tikz}\usepackage[T1]{fontenc}
\tcbuselibrary{skins}
\providecolor{framegray}{HTML}{BDBDBD}\providecolor{titlebg}{HTML}{37474F}\providecolor{secbg}{HTML}{546E7A}
\setlength{\parindent}{0pt}
\providecommand{\tsec}[1]{\tikz[baseline=(S.base)]{\node[fill=secbg, text=white, inner xsep=5pt, inner ysep=1.5pt, rounded corners=1.5pt, font=\sffamily\bfseries\scriptsize] (S) {#1};}\par\vspace{3pt}}
\providecommand{\rowsep}{\vspace{6pt}\hrule height 0.3pt\vspace{6pt}}

\begin{document}
\begin{tcolorbox}[enhanced, sharp corners, boxrule=0.5pt,
    colframe=framegray, colback=white, width=6.6in,
    left=8pt, right=8pt, top=6pt, bottom=6pt,
    title={\sffamily\bfseries LHCO Challenge (Guided) --- Task Description},
    coltitle=white, colbacktitle=titlebg, fonttitle=\normalsize]

\tsec{Context}
{\scriptsize\sffamily
R\&D features at \texttt{/mnt/lhco/data/features/}:
\texttt{features.npy} (1\,100\,000$\times$15), \texttt{labels.npy} (1M bkg + 100K signal).
15 jet physics features: mj1, mj2, mjj, pt1, pt2, eta1, eta2, deta, dphi, dR, nconst1, nconst2, width1, width2, pt\_ratio.

\smallskip
\textbf{Method: CWoLa + VAE hybrid} (prescribed, encoding iterative learnings).

\smallskip
\textbf{CWoLa:} Signal is a resonance at $\sim$3.5\,TeV in mjj (index 2).
Split events: signal\_region (mjj$>$3200) vs sideband.
Train GBT(n\_estimators=300, max\_depth=5, lr=0.05) on all features except mjj.
If training set $>$200K, subsample to 200K for speed.

\smallskip
\textbf{VAE:} Select 5 features: pt1(3), pt2(4), mjj(2), width1(12), width2(13).
Preprocess: log1p $\to$ StandardScaler (fit on background).
Architecture: Encoder 5$\to$32$\to$16$\to$2 (with BatchNorm + LeakyReLU); Decoder 2$\to$16$\to$32$\to$5.
Train on background, Adam lr=1e-3, batch=4096, 10 epochs. Loss = MSE + 0.5$\cdot$KL.

\smallskip
\textbf{Hybrid:} score = 0.7$\cdot$norm(CWoLa) + 0.3$\cdot$norm(VAE). Target AUC $>$ 0.78.
}

\rowsep
\tsec{Todo}
{\scriptsize\sffamily
\begin{enumerate}[nosep,leftmargin=1.5em,topsep=0pt]
  \item Write one Python script: train CWoLa + VAE + hybrid, evaluate, save models and plots.
  \item Run with timeout 1500.
  \item Save models (\texttt{cwola\_model.pkl}, \texttt{vae\_model.pt}, \texttt{scaler.npz}).
  \item Save results (\texttt{metrics.json}, \texttt{roc\_curve.png}, \texttt{score\_dist.png}).
\end{enumerate}
}

\rowsep
\tsec{Expect}
{\scriptsize\sffamily
\begin{itemize}[nosep,leftmargin=1em,topsep=0pt]
  \item \texttt{cwola\_model.pkl} ($>$ 100\,KB), \texttt{vae\_model.pt} ($>$ 5\,KB)
  \item \texttt{metrics.json} with \texttt{auc $>$ 0.78}
  \item \texttt{roc\_curve.png} and \texttt{score\_dist.png} ($>$ 5\,KB each)
\end{itemize}
}

\end{tcolorbox}
\end{document}


==> task_lhco/task-desc-lhco-iterative.tex <==

\documentclass[10pt, class=article, crop]{standalone}
\usepackage{xcolor}\usepackage{tcolorbox}\usepackage{enumitem}\usepackage{tikz}\usepackage[T1]{fontenc}
\tcbuselibrary{skins}
\providecolor{framegray}{HTML}{BDBDBD}\providecolor{titlebg}{HTML}{37474F}\providecolor{secbg}{HTML}{546E7A}
\setlength{\parindent}{0pt}
\providecommand{\tsec}[1]{\tikz[baseline=(S.base)]{\node[fill=secbg, text=white, inner xsep=5pt, inner ysep=1.5pt, rounded corners=1.5pt, font=\sffamily\bfseries\scriptsize] (S) {#1};}\par\vspace{3pt}}
\providecommand{\rowsep}{\vspace{5pt}\hrule height 0.3pt\vspace{5pt}}

\begin{document}
\begin{tcolorbox}[enhanced, sharp corners, boxrule=0.5pt,
    colframe=framegray, colback=white, width=6.6in,
    left=8pt, right=8pt, top=6pt, bottom=6pt,
    title={\sffamily\bfseries LHCO Challenge (Interactive) --- Task Description},
    coltitle=white, colbacktitle=titlebg, fonttitle=\normalsize]

\tsec{Subtask 1: Setup --- Environment + Feature Extraction}
{\scriptsize\sffamily
\textbf{Context:} R\&D HDF5 at \texttt{/mnt/lhco/data/raw/}. Pandas HDFStore format: \texttt{f['df']['block0\_values']},
2101 cols (col 2100 = label). Pre-existing env \texttt{lhco\_new} with numpy, h5py, pandas, pyjet.
Detailed HDF5 access instructions and pyjet API (anti-kT R=1.0, \texttt{.pt/.eta/.phi} are properties).

\textbf{Todo:} Verify env. Write feature engineering script: cluster jets, extract 15 features
(mj1, mj2, mjj, pT1, pT2, eta, dphi, dR, nconst, width, pT\_ratio). Test on 100 events, then full 1.1M.

\textbf{Expect:} \texttt{features.npy} (15 cols, $>$1M rows), \texttt{labels.npy}, \texttt{validation.txt} with signal/background stats.
}

\rowsep

\tsec{Subtask 2: Train --- CWoLa + VAE Hybrid (4th Redesign)}
{\scriptsize\sffamily
\textbf{Context:} Features (1.1M$\times$15). Previous results from 3 failed redesigns:
AE(0.665) $\to$ AE sweep(0.717) $\to$ CWoLa+GBDT(0.793). Per-feature AUC: pt2=0.807, pt1=0.797, mjj=0.740.

\textbf{Method 1 --- CWoLa:} Split by mjj$>$3200\,GeV, GBT(n=300, depth=5, lr=0.05) on all features except mjj.

\textbf{Method 2 --- VAE:} Top-5 features (pt1, pt2, mjj, width1, width2), bottleneck=2, loss = MSE + 0.5$\cdot$KL.

\textbf{Method 3 --- Hybrid:} $\alpha \cdot$CWoLa + $(1{-}\alpha) \cdot$VAE, sweep $\alpha \in \{0.3, 0.5, 0.7\}$.

\textbf{Todo:} Write script implementing all 3 methods. Run with timeout 1800. Save models + metrics.

\textbf{Expect:} \texttt{cwola\_model.pkl}, \texttt{scaler.npz}; \texttt{metrics\_ae.json} with \texttt{auc $>$ 0.78}; plots.
}

\rowsep

\tsec{Subtask 3: Blackbox 1 --- Blind Evaluation}
{\scriptsize\sffamily
\textbf{Context:} Pre-computed BB1 features + trained CWoLa model + masterkey ground truth (834 signal / 1M).
CWoLa scores: \texttt{predict\_proba(features\_no\_mjj)[:, 1]}.

\textbf{Todo:} Score BB1, compute AUC vs masterkey. Analyze top 1\% (mjj distribution, signal enrichment).
Generate 4 plots (score dist, mjj anomalous, mj1-mj2 scatter, ROC). Write report.

\textbf{Expect:} \texttt{bb1\_analysis.json} with AUC; 4 plots ($>$5\,KB); report containing ``mjj''.
}

\rowsep

\tsec{Subtask 4: Blackbox 2 --- Blind Analysis (No Masterkey)}
{\scriptsize\sffamily
\textbf{Context:} BB2 features + CWoLa model. \textbf{No masterkey} --- truly blind. Many teams found false signals in BB2.

\textbf{Todo:} Score BB2, find top 1\%/0.1\%. Check mjj for bumps. Report honestly if it looks like background.

\textbf{Expect:} \texttt{bb2\_analysis.json}; score distribution + mjj plots; honest report.
}

\rowsep

\tsec{Subtask 5: Blackbox 3 --- Hardest Black Box}
{\scriptsize\sffamily
\textbf{Context:} BB3 features + CWoLa model + masterkey (3200 signal of 2 types). \textbf{No method in the original
competition detected BB3.} Signal may be very subtle or have different topology.

\textbf{Todo:} Score BB3, compute AUC vs masterkey. Analyze top 1\%. Report findings honestly.

\textbf{Expect:} \texttt{bb3\_analysis.json} with AUC; score distribution + mjj plots; honest report.
}

\end{tcolorbox}
\end{document}


==> task_lhco/task-desc-lhco-openended.tex <==

\documentclass[10pt, class=article, crop]{standalone}
\usepackage{xcolor}\usepackage{tcolorbox}\usepackage{enumitem}\usepackage{tikz}\usepackage[T1]{fontenc}
\tcbuselibrary{skins}
\providecolor{framegray}{HTML}{BDBDBD}\providecolor{titlebg}{HTML}{37474F}\providecolor{secbg}{HTML}{546E7A}
\providecolor{taskbg}{HTML}{ECEFF1}
\setlength{\parindent}{0pt}
\providecommand{\tsec}[1]{\tikz[baseline=(S.base)]{\node[fill=secbg, text=white, inner xsep=5pt, inner ysep=1.5pt, rounded corners=1.5pt, font=\sffamily\bfseries\scriptsize] (S) {#1};}\par\vspace{3pt}}
\providecommand{\rowsep}{\vspace{5pt}\hrule height 0.3pt\vspace{5pt}}

\begin{document}
\begin{tcolorbox}[enhanced, sharp corners, boxrule=0.5pt,
    colframe=framegray, colback=white, width=6.6in,
    left=8pt, right=8pt, top=6pt, bottom=6pt,
    title={\sffamily\bfseries LHCO Challenge (Open-Ended) --- Task Description},
    coltitle=white, colbacktitle=titlebg, fonttitle=\normalsize]

\tsec{Subtask 1: Setup --- Environment + Feature Extraction}
{\scriptsize\sffamily
\textbf{Context:} LHCO 2020 anomaly detection challenge. Raw HDF5 collision data at \texttt{/mnt/lhco\_auto/data/raw/}.
Each event has up to 700 particles with (pT, eta, phi). R\&D: 2101 cols (col 2100 = label).
HDF5 uses Pandas HDFStore: access via \texttt{f['df']['block0\_values']}.

\textbf{Todo:} Create env, install deps. Cluster jets (anti-kT R=1.0 via pyjet), extract physics features
(jet masses, mjj, pT, angular separations, widths). Run on full R\&D (1.1M events) + BB1.

\textbf{Expect:} \texttt{features.npy} ($>$50\,MB, $>$1M rows) + \texttt{labels.npy} for R\&D and BB1; failure rate $<$1\%.
}

\rowsep

\tsec{Subtask 2: Train --- Agent Chooses Anomaly Detection Method}
{\scriptsize\sffamily
\textbf{Context:} Extracted features (1.1M$\times$10). 0=background ($\sim$1M), 1=signal ($\sim$100K, W' at 3.5\,TeV).
Pre-staged env (\texttt{lhco\_ready}). Labels cannot be used during training --- only for evaluation.

\smallskip
\textbf{Goal: train the best UNSUPERVISED anomaly detector. Target AUC $>$ 0.78.}

\smallskip
Hints: AE gets $\sim$0.66; signal is a mass resonance --- methods exploiting resonance structure work better;
supervised gets $>$0.93 so features ARE discriminating.

\textbf{Todo:} Load features. Design and implement anomaly detection approach (agent's choice). Train, score, compute AUC.
Save model, \texttt{metrics.json}, ROC curve, score distribution.

\textbf{Expect:} Model ($>$1\,KB); \texttt{metrics.json} with \texttt{auc $>$ 0.78}; plots ($>$5\,KB each).
}

\rowsep

\tsec{Subtask 3: Eval --- Score Black Box 1}
{\scriptsize\sffamily
\textbf{Context:} Trained model + BB1 features exist. Ground truth masterkey available.
BB1 features may have different column count than training features --- adapt accordingly.

\textbf{Todo:} Load model + BB1 features + masterkey. Score BB1, compute AUC. Analyze top 1\% (mjj distribution).
Save \texttt{bb1\_metrics.json}, plots, report.

\textbf{Expect:} \texttt{bb1\_metrics.json} with AUC; score distribution + report containing ``mjj''.
}

\end{tcolorbox}
\end{document}

